Improved Guarantees for Vertex Sparsification in Planar Graphs

Graph Sparsification aims at compressing large graphs into smaller ones while preserving important characteristics of the input graph. In this work we study Vertex Sparsifiers, i.e., sparsifiers whose goal is to reduce the number of vertices. We focus on the following notions: (1) Given a digraph $G=(V,E)$ and terminal vertices $K \subset V$ with $|K| = k$, a (vertex) reachability sparsifier of $G$ is a digraph $H=(V_H,E_H)$, $K \subset V_H$ that preserves all reachability information among terminal pairs. In this work we introduce the notion of reachability-preserving minors (RPMs) , i.e., we require $H$ to be a minor of $G$. We show any directed graph $G$ admits a RPM $H$ of size $O(k^3)$, and if $G$ is planar, then the size of $H$ improves to $O(k^{2} \log k)$. We complement our upper-bound by showing that there exists an infinite family of grids such that any RPM must have $\Omega(k^{2})$ vertices. (2) Given a weighted undirected graph $G=(V,E)$ and terminal vertices $K$ with $|K|=k$, an exact (vertex) cut sparsifier of $G$ is a graph $H$ with $K \subset V_H$ that preserves the value of minimum-cuts separating any bipartition of $K$. We show that planar graphs with all the $k$ terminals lying on the same face admit exact cut sparsifiers of size $O(k^{2})$ that are also planar. Our result extends to flow and distance sparsifiers. It improves the previous best-known bound of $O(k^22^{2k})$ for cut and flow sparsifiers by an exponential factor, and matches an $\Omega(k^2)$ lower-bound for this class of graphs.

==> figure_halfgridReduction.tex <==
\begin{figure}[h] 
\begin{center}
\begin{minipage}{.30\textwidth}
\centering
% --------- LEFT PICURE --------

\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % drawing the half-grid vertices
  \foreach \x in {7,...,0}
  {
   \pgfmathparse{int(7-\x)}                             
   \foreach \y in {\pgfmathresult,...,7} 
       {
       \node[vertex2]  (\x n \y) at (0.5*\x,0.5*\y) {};
       }
   } 
   
   
  % the half-grd edges 
  \foreach \x in {7,...,1}
  {
   \pgfmathparse{int(7-\x)}                             
   \foreach \y in {\pgfmathresult,...,6} 
       {
         \pgfmathparse{int(\y+1)}                             
          
          \path[draw] (\x n \y) -- (\x n \pgfmathresult);
       }
  } 
  
  \foreach \y in {7,...,1}
  {
   \pgfmathparse{int(7-\y)}                             
   \foreach \x in {\pgfmathresult,...,6} 
       {
          \pgfmathparse{int(\x+1)}                             
          \path[draw] (\x n \y) -- (\pgfmathresult n \y);
       }
  } 
  
  \foreach \x in {1,...,7}
  {
  	\pgfmathparse{int(7-\x)}
  	\edef\y{\pgfmathresult}
  	
  	\pgfmathparse{int(\y+1)}
  	\path[draw] (\x n \y) -- (\x n \pgfmathresult);
   
  }
  
  \foreach \x in {0,...,6}
  {
  	\pgfmathparse{int(7-\x)}
  	\edef\y{\pgfmathresult}
  	
  	\pgfmathparse{int(\x+1)}
  	\path[draw] (\x n \y) -- (\pgfmathresult n \y);
  }
  

 
  % terminals
  \node[vertex1] (0 t 7) at (0,3.5) {};
  \node[vertex1] (1 t 6) at (0.5,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};
 


  
  
\end{tikzpicture}
\end{minipage} 
\begin{minipage}{.30\textwidth}
\centering
% --------- MIDDLE PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  \path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0,3.5) -- (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw] (0.5,3) -- (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  
  % vertices
  
  % 1st row
  \node[vertex2] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex2] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  %\node[vertex2] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  %\node[vertex2] (4 t 3) at  (2,1.5) {};
  %\node[vertex2] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  %\node[vertex2] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  


  
  

 
  % terminals
  \node[vertex1] (0 t 7) at (0,3.5) {};
  \node[vertex1] (1 t 6) at (0.5,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};



       


\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\textwidth}
\centering
% --------- RIGHT PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
 % \path[draw] (1,3) -- (1,3.5); 
  \path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0,3.5) -- (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw] (0.5,3) -- (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  % special edges
  \path[draw] (0.5,3) -- (1,3.5);
  \path[draw] (1,3.5) -- (1.5,3);

  
  
  % vertices
  
  % 1st row
  \node[vertex2] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex2] (1 t 6) at  (0.5,3) {};
  %\node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  %\node[vertex2] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  %\node[vertex2] (4 t 3) at  (2,1.5) {};
  %\node[vertex2] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  %\node[vertex2] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
  % terminals
  \node[vertex1] (0 t 7) at (0,3.5) {};
  \node[vertex1] (1 t 6) at (0.5,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};

\end{tikzpicture}
\end{minipage}
\end{center}

\vspace{0.5cm}

% --------- 2nd ROW -----------

\begin{center}
\begin{minipage}{.30\textwidth}
\centering
% --------- LEFT PICURE --------

\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  %\path[draw] (1,3) -- (1,3.5); 
  \path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0,3.5) -- (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw] (0.5,3) -- (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  % special edges
  %\path[draw] (0.5,3) -- (1,3.5);
  %\path[draw] (1,3.5) -- (1.5,3);

  
  
  % vertices
  
  % 1st row
  \node[vertex2] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex2] (1 t 6) at  (0.5,3) {};
  %\node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  %\node[vertex2] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  %\node[vertex2] (4 t 3) at  (2,1.5) {};
  %\node[vertex2] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  %\node[vertex2] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
  % terminals
  \node[vertex1] (0 t 7) at (0,3.5) {};
  \node[vertex1] (1 t 6) at (0.5,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};
 


  
  
\end{tikzpicture}
\end{minipage} 
\begin{minipage}{.30\textwidth}
\centering
% --------- MIDDLE PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]  (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  \node[vertex3] (4 t 3) at  (2,1.5) {};
  \node[vertex3] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (1 t 7) at (0.5,3.5) {};
  \node[vertex1] (2 t 6) at (1,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};


\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\textwidth}
\centering
% --------- RIGHT PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]  (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  %\path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  % special edges
  \path[draw] (3.5,1.5) -- (3,2);
  \path[draw] (3.5,1.5) -- (3,1);
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  %\node[vertex3] (4 t 3) at  (2,1.5) {};
  %\node[vertex3] (5 t 3) at  (2.5,1.5) {};
  %\node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (1 t 7) at (0.5,3.5) {};
  \node[vertex1] (2 t 6) at (1,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};

\end{tikzpicture}
\end{minipage}
\end{center}

\vspace{0.5cm}

% ------ 3rd ROW -------



\begin{center}
\begin{minipage}{.30\textwidth}
\centering
% --------- LEFT PICURE --------

\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0) -- (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,0.5) -- (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]  (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  %\path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  \path[draw] (3,0.5) -- (3.5,0.5) ;
  
  % special edges
  %\path[draw] (3.5,1.5) -- (3,2);
  %\path[draw] (3.5,1.5) -- (3,1);
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  \node[vertex3] (4 t 3) at  (2,1.5) {};
  \node[vertex3] (5 t 3) at  (2.5,1.5) {};
  \node[vertex3] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex2] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex2] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (1 t 7) at (0.5,3.5) {};
  \node[vertex1] (2 t 6) at (1,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 1) at (3,0.5) {};
  \node[vertex1] (7 t 0) at (3.5,0) {};

  
\end{tikzpicture}
\end{minipage} 
\begin{minipage}{.30\textwidth}
\centering
% --------- MIDDLE PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw] (3.5,0.5) -- (3.5,1) -- (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw] (3,1) -- (3,1.5) -- (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw] (2.5,2) -- (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw] (2,2) -- (2,2.5) -- (2,3) -- (2,3.5); 
  \path[draw] (1.5,2) -- (1.5,2.5) -- (1.5,3) -- (1.5,3.5); 
  \path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw] (0.5,3.5) -- (1,3.5) -- (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]  (1,3) -- (1.5,3) -- (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw] (1.5,2.5) -- (2,2.5) -- (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw] (1.5,2) -- (2,2) -- (2.5,2) -- (3,2) -- (3.5,2);
  \path[draw] (3,1.5) -- (3.5,1.5) ;
  \path[draw] (3,1) -- (3.5,1) ;
  %\path[draw] (3,0.5) -- (3.5,0.5) ;
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex2] (1 t 7) at  (0.5,3.5) {};
  \node[vertex2] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex2] (2 t 6) at  (1,3) {};
  \node[vertex2] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex2] (3 t 5) at  (1.5,2.5) {};
  \node[vertex2] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex2] (3 t 4) at  (1.5,2) {};
  \node[vertex2] (4 t 4) at  (2,2) {};
  \node[vertex2] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  \node[vertex3] (4 t 3) at  (2,1.5) {};
  \node[vertex3] (5 t 3) at  (2.5,1.5) {};
  \node[vertex2] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex2] (6 t 2) at  (3,1) {};
  \node[vertex2] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex3] (6 t 1) at  (3,0.5) {};
  \node[vertex2] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex3] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (1 t 7) at (0.5,3.5) {};
  \node[vertex1] (2 t 6) at (1,3) {};
  \node[vertex1] (3 t 4) at (1.5,2) {};
  \node[vertex1] (6 t 2) at (3,1) {};
  \node[vertex1] (7 t 1) at (3.5,0.5) {};


\end{tikzpicture}
\end{minipage}
\begin{minipage}{.30\textwidth}
\centering
% --------- RIGHT PICURE --------
\begin{tikzpicture}
\tikzstyle{vertex}=[circle,draw = black, fill=white, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex1}=[circle, fill=black, minimum size = 5pt, inner sep=2pt]
\tikzstyle{vertex3}=[inner sep = 0pt, minimum size = 0pt]

\tikzstyle{edge}=[-,thick ]
\tikzstyle{elipse}=[-,thick ]
\tikzstyle{vertex2}=[circle,draw = black, fill=white, minimum size = 4pt, inner sep=1.5pt]

  % build the whole grid explicitly
  
  % edges
  % columns
  \path[draw]  (3.5,1.5)-- (3.5,2) -- (3.5,2.5) -- (3.5,3) -- (3.5,3.5); 
  \path[draw]  (3,2)-- (3,2.5) -- (3,3) -- (3,3.5); 
  \path[draw]  (2.5,2.5) -- (2.5,3) -- (2.5,3.5); 
  \path[draw]  (2,3) -- (2,3.5); 
  %\path[draw]  (1.5,3) -- (1.5,3.5); 
  %\path[draw] (1,3) -- (1,3.5); 
  %\path[draw] (0.5,3) -- (0.5,3.5); 
  
  % rows
  \path[draw]   (1.5,3.5) -- (2,3.5) -- (2.5,3.5) -- (3,3.5) -- (3.5,3.5);
  \path[draw]   (2,3) -- (2.5,3) -- (3,3) -- (3.5,3);
  \path[draw]   (2.5,2.5) -- (3,2.5) -- (3.5,2.5);
  \path[draw]   (3,2) -- (3.5,2);
  %\path[draw] (3,1.5) -- (3.5,1.5) ;
  %\path[draw] (3,1) -- (3.5,1) ;
  %\path[draw] (3,0.5) -- (3.5,0.5) ;
  
  
  % vertices
  
  % 1st row
  \node[vertex3] (0 t 7) at  (0,3.5) {};
  \node[vertex3] (1 t 7) at  (0.5,3.5) {};
  \node[vertex3] (2 t 7) at  (1,3.5) {};
  \node[vertex2] (3 t 7) at  (1.5,3.5) {};
  \node[vertex2] (4 t 7) at  (2,3.5) {};
  \node[vertex2] (5 t 7) at  (2.5,3.5) {};
  \node[vertex2] (6 t 7) at  (3,3.5) {};
  \node[vertex2] (7 t 7) at  (3.5,3.5) {};
  
  % 2nd row
  \node[vertex3] (1 t 6) at  (0.5,3) {};
  \node[vertex3] (2 t 6) at  (1,3) {};
  \node[vertex3] (3 t 6) at  (1.5,3) {};
  \node[vertex2] (4 t 6) at  (2,3) {};
  \node[vertex2] (5 t 6) at  (2.5,3) {};
  \node[vertex2] (6 t 6) at  (3,3) {};
  \node[vertex2] (7 t 6) at  (3.5,3) {};
  
  % 3rd row
  \node[vertex3] (2 t 5) at  (1,2.5) {};
  \node[vertex3] (3 t 5) at  (1.5,2.5) {};
  \node[vertex3] (4 t 5) at  (2,2.5) {};
  \node[vertex2] (5 t 5) at  (2.5,2.5) {};
  \node[vertex2] (6 t 5) at  (3,2.5) {};
  \node[vertex2] (7 t 5) at  (3.5,2.5) {};
  
    
  % 4th row
  \node[vertex3] (3 t 4) at  (1.5,2) {};
  \node[vertex3] (4 t 4) at  (2,2) {};
  \node[vertex3] (5 t 4) at  (2.5,2) {};
  \node[vertex2] (6 t 4) at  (3,2) {};
  \node[vertex2] (7 t 4) at  (3.5,2) {};
  
  % 5th row
  \node[vertex3] (4 t 3) at  (2,1.5) {};
  \node[vertex3] (5 t 3) at  (2.5,1.5) {};
  \node[vertex3] (6 t 3) at  (3,1.5) {};
  \node[vertex2] (7 t 3) at  (3.5,1.5) {};
  
  % 6th row
  \node[vertex3] (5 t 2) at  (2.5,1) {};
  \node[vertex3] (6 t 2) at  (3,1) {};
  \node[vertex3] (7 t 2) at  (3.5,1) {};
  
    
  % 7th row
  \node[vertex3] (6 t 1) at  (3,0.5) {};
  \node[vertex3] (7 t 1) at  (3.5,0.5) {};
  
  % 8th row
  \node[vertex3] (7 t 0) at  (3.5,0) {};
  
 
  % terminals
  \node[vertex1] (3 t 7) at (1.5,3.5) {};
  \node[vertex1] (4 t 6) at (2,3) {};
  \node[vertex1] (5 t 5) at (2.5,2.5) {};
  \node[vertex1] (6 t 4) at (3,2) {};
  \node[vertex1] (7 t 3) at (3.5,1.5) {};

\end{tikzpicture}
\end{minipage}
\end{center}
\caption{Half-Grid Reduction.}
\label{fig: HalfGridRed}
\end{figure}
